A Systematic Review of Spatio-Temporal Statistical Models: Theory, Structure, and Applications

Data with spatio-temporal attributes are prevalent across many research fields, and statistical models for analyzing spatio-temporal relationships are widely used. Existing reviews focus either on specific domains or model types, creating a gap in comprehensive, cross-disciplinary overviews. To address this, we conducted a systematic literature review following the PRISMA guidelines, searched two databases for the years 2021-2025, and identified 83 publications that met our criteria. We propose a classification scheme for spatio-temporal model structures and highlight their application in the most common fields: epidemiology, ecology, public health, economics, and criminology. Although tasks vary by domain, many models share similarities. We found that hierarchical models are the most frequently used, and most models incorporate additive components to account for spatio-temporal dependencies. The preferred model structures differ among fields of application. We also observe that research efforts are concentrated in only a few specific disciplines, despite the broader relevance of spatio-temporal data. Furthermore, we notice that reproducibility remains limited. Our review, therefore, not only offers inspiration for comparing model structures in an interdisciplinary manner but also highlights opportunities for greater transparency, accessibility, and cross-domain knowledge transfer.

==> classification_scheme.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric}


\begin{document}

\begin{tikzpicture}[transform shape]

\draw[rounded corners, fill = gray, fill opacity=0.3] (0, 0.5) rectangle (20, 3); 
\node [align = center] at (10,1.75) {\huge \textbf{Model Specification} \\ \\ \huge (Section \ref{subsub:L2-3}) };

\draw[rounded corners, fill = gray, fill opacity=0.3] (0, 3.5) rectangle (20, 9); 
\node [align = center] at (10,7.5) {\huge \textbf{Model Characteristics} \\ \\ \huge (Section \ref{subsub:L2-3}) };
\draw[rounded corners, fill = black, fill opacity=0.8] (0.5, 4) rectangle (6.5, 6); 
\node [align = center, color = white] at (3.5,5) {\LARGE \textbf{Additive Structure} \\ \\ \LARGE (Section \ref{subsec:ST-CoV}) };
\draw[rounded corners, fill = black, fill opacity=0.8] (7, 4) rectangle (13, 6); 
\node [align = center, color = white] at (10,5) {\LARGE \textbf{Lag Structure} \\ \\ \LARGE (Section \ref{subsec:lag-structures}) };
\draw[rounded corners, fill = black, fill opacity=0.8] (13.5, 4) rectangle (19.5, 6); 
\node [align = center, color = white] at (16.5,5) {\LARGE \textbf{Intensity Function} \\ \\ \LARGE (Section \ref{subsec:PP}) };

\draw[rounded corners, fill = gray, fill opacity=0.3] (20.5, 0.5) rectangle (24.5, 9); 
\node at (22.5,4.75) {
    \rotatebox{90}{
        \begin{tabular}{c}
            \huge \textbf{Other Modelstrategies} \\ \\ 
            \huge (Section \ref{subsub:other-forms})
        \end{tabular}
    }
};

\draw[rounded corners, fill = gray, fill opacity=0.3] (0, 9.5) rectangle (24.5, 14.5); 
\node [align = center] at (12.25,13) {\huge \textbf{Model Architecture} \\ \\ \huge (Section \ref{subsub:L1}) };
\draw[rounded corners, fill = black, fill opacity=0.8] (0.5, 10) rectangle (11.75, 11.5); 
\node [align = center, color = white] at (5.875,10.75) {\LARGE \textbf{Flat}};
\draw[rounded corners, fill = black, fill opacity=0.8] (12.75, 10) rectangle (24, 11.5); 
\node [align = center, color = white] at (18.5,10.75) {\LARGE \textbf{Hierarchical}};

\node[isosceles triangle, isosceles triangle apex angle=90, draw, fill=gray, minimum size =0.8cm, rotate = -90] (T90)at (12.25,9.5){};
\node[isosceles triangle, isosceles triangle apex angle=90, draw, fill=gray, minimum size =0.8cm, rotate = -90] (T90)at (3.5,3.5){};

\node[isosceles triangle, isosceles triangle apex angle=90, draw, fill=gray, minimum size =0.8cm, rotate = -90] (T90)at (10,3.5){};

\node[isosceles triangle, isosceles triangle apex angle=90, draw, fill=gray, minimum size =0.8cm, rotate = -90] (T90)at (16.5,3.5){}; 

\end{tikzpicture}

\end{document}

==> related_work.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary {arrows.meta}
\usepackage[style=apa,backend=biber]{biblatex}
\addbibresource{source.bib}

\begin{document}

\begin{tikzpicture}

\fill (0,0) circle (0.1cm); 
\draw[->, thick] (0,0) -- (-5,-5);
\draw[->, thick] (0,0) -- (4.9,-4.9);
\draw[rounded corners, fill = gray, fill opacity=0.3] (-10, -10) rectangle (-5, -5); 
\node [align = center] at (-7.5,-7.5) {\huge \textbf{Data Mining} \\ \huge \textbf{Surveys} \\ \\ \huge (Section \ref{subsec:related_fields}) \\ \\ \Large \textcite{alam2022survey}, \\ \Large \textcite{koutsaki2023spatiotemporal}, \\ \Large \textcite{shekhar2015spatiotemporal}};
\fill (5,-5) circle (0.1cm); 

\draw[->, thick] (5,-5) -- (0.1,-9.9);
\draw[->, thick] (5,-5) -- (10,-10);
\draw[rounded corners, fill = gray, fill opacity=0.3] (10, -15) rectangle (15, -10); 
\node [align = center] at (12.5,-12.5) {\huge \textbf{ML Surveys }\\ \\ \huge (Section \ref{subsec:related_fields}) \\ \\ \Large \textcite{sun2024survey},\\ \Large \textcite{wang2020deep}};
\draw[rounded corners, fill = gray, fill opacity=0.3] (-2.5, -13) rectangle (2.5, -10); 
\node [align = center] at (0,-11.5) {\huge \textbf{Statistic}\\ \huge \textbf{Surveys}\\ \\ \huge (Section \ref{subsec:reviews})};

\draw[->, thick] (0,-13) -- (-5,-18);
\draw[->, thick] (0,-13) -- (4.9,-17.9);
\draw[rounded corners, fill = gray, fill opacity=0.3] (-10, -21) rectangle (-5, -18); 
\node [align = center] at (-7.5,-19.5) { \Large \textcite{gonzalez_spatio-temporal_2016},\\ \Large \textcite{reinhart_review_2018}};
\fill (5,-18) circle (0.1cm); 

\draw[->, thick] (5,-18) -- (-0.1,-22.9);
\draw[->, thick] (5,-18) -- (10,-23);
\draw[rounded corners, fill = gray, fill opacity=0.3] (-2.7, -26) rectangle (2.7, -23); 
\node [align = center] at (0,-24.5) { \Large \textcite{aswi_bayesian_2019},\\ \Large \textcite{byun_systematic_2021},\\ \Large \textcite{martenies_spatiotemporal_2021}, \\\Large \textcite{odhiambo_spatial_2023}, \\ \Large \textcite{tesema_systematic_2023}};
\draw[rounded corners, fill = black, fill opacity=0.8] (10, -26) rectangle (15, -23); 
\node [align = center, color = white] at (12.5,-24.5) { \huge \textbf{Our Review}};

\node [align = center, rotate = 45] at (-2.5,-2.5) { \huge no focus on \\ \\ \huge ST modeling};
\node [align = center, rotate = -45] at (2.5,-2.5) { \huge focus on \\ \\ \huge ST modeling};
\node [align = center, rotate = 45] at (2.5,-7.5) { \huge focus on \\ \\ \huge interp. structures};
\node [align = center, rotate = -45] at (7.5,-7.5) { \huge no focus on \\ \\ \huge interp. structures};
\node [align = center, rotate = 45] at (-2.5,-15.5) { \huge one specific \\ \\ \huge model class};
\node [align = center, rotate = -45] at (2.5,-15.5) { \huge overview of \\ \\ \huge model classes};

\node [align = center, rotate = 45] at (2.5,-20.5) { \huge one specific \\ \\ \huge appl. field};
\node [align = center, rotate = -45] at (7.5,-20.5) { \huge overview of \\ \\ \huge appl. fields};


\end{tikzpicture}

\end{document}
